Physics-informed Gaussian Processes for Model Predictive Control of Nonlinear Systems

Recently, a novel linear model predictive control algorithm based on a physics-informed Gaussian Process has been introduced, whose realizations strictly follow a system of underlying linear ordinary differential equations with constant coefficients. The control task is formulated as an inference problem by conditioning the Gaussian process prior on the setpoints and incorporating pointwise soft-constraints as further virtual setpoints. We apply this method to systems of nonlinear differential equations, obtaining a local approximation through the linearization around an equilibrium point. In the case of an asymptotically stable equilibrium point convergence is given through the Bayesian inference schema of the Gaussian Process. Results for this are demonstrated in a numerical example.

==> plots/posterior.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.573]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.38000001013279, xmax=1.37999995052814,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3, ymax=3,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.4]
(axis cs:-0.300000011920929,0.934599936008453)
--(axis cs:-0.300000011920929,-2.13949489593506)
--(axis cs:-0.26800000667572,-2.07047033309937)
--(axis cs:-0.236000016331673,-1.96931564807892)
--(axis cs:-0.204000025987625,-1.83424127101898)
--(axis cs:-0.172000020742416,-1.66563546657562)
--(axis cs:-0.140000015497208,-1.46646726131439)
--(axis cs:-0.10800002515316,-1.24252831935883)
--(axis cs:-0.0760000348091125,-1.00236678123474)
--(axis cs:-0.0440000295639038,-0.756528854370117)
--(axis cs:-0.0120000317692757,-0.515527546405792)
--(axis cs:0.0199999660253525,-0.286729007959366)
--(axis cs:0.0519999638199806,-0.0727817714214325)
--(axis cs:0.0839999616146088,0.125859975814819)
--(axis cs:0.115999966859818,0.307051777839661)
--(axis cs:0.147999957203865,0.46556892991066)
--(axis cs:0.179999947547913,0.594264984130859)
--(axis cs:0.211999952793121,0.685999631881714)
--(axis cs:0.24399995803833,0.73531174659729)
--(axis cs:0.275999963283539,0.739395380020142)
--(axis cs:0.307999938726425,0.698349714279175)
--(axis cs:0.339999943971634,0.614844381809235)
--(axis cs:0.371999949216843,0.493481397628784)
--(axis cs:0.403999924659729,0.340139895677567)
--(axis cs:0.435999929904938,0.161466330289841)
--(axis cs:0.467999935150146,-0.0354481935501099)
--(axis cs:0.499999940395355,-0.24323758482933)
--(axis cs:0.531999945640564,-0.454380929470062)
--(axis cs:0.563999950885773,-0.661306738853455)
--(axis cs:0.595999956130981,-0.856574296951294)
--(axis cs:0.627999901771545,-1.03311252593994)
--(axis cs:0.659999907016754,-1.1845269203186)
--(axis cs:0.691999912261963,-1.30537581443787)
--(axis cs:0.723999977111816,-1.3913506269455)
--(axis cs:0.755999982357025,-1.43936347961426)
--(axis cs:0.787999987602234,-1.44754993915558)
--(axis cs:0.819999992847443,-1.41537308692932)
--(axis cs:0.851999998092651,-1.3440535068512)
--(axis cs:0.883999943733215,-1.23734652996063)
--(axis cs:0.915999948978424,-1.10260486602783)
--(axis cs:0.947999954223633,-0.951777815818787)
--(axis cs:0.979999959468842,-0.801335334777832)
--(axis cs:1.01199996471405,-0.669523298740387)
--(axis cs:1.04399991035461,-0.571118831634521)
--(axis cs:1.07599997520447,-0.513702988624573)
--(axis cs:1.10799992084503,-0.498257458209991)
--(axis cs:1.13999998569489,-0.521744549274445)
--(axis cs:1.17199993133545,-0.57893979549408)
--(axis cs:1.2039999961853,-0.663384795188904)
--(axis cs:1.23599994182587,-0.768006265163422)
--(axis cs:1.26800000667572,-0.885636508464813)
--(axis cs:1.29999995231628,-1.00948870182037)
--(axis cs:1.29999995231628,2.06460523605347)
--(axis cs:1.29999995231628,2.06460523605347)
--(axis cs:1.26800000667572,1.96687960624695)
--(axis cs:1.23599994182587,1.83457255363464)
--(axis cs:1.2039999961853,1.66752183437347)
--(axis cs:1.17199993133545,1.46814382076263)
--(axis cs:1.13999998569489,1.24169707298279)
--(axis cs:1.10799992084503,0.996329128742218)
--(axis cs:1.07599997520447,0.742780327796936)
--(axis cs:1.04399991035461,0.493383884429932)
--(axis cs:1.01199996471405,0.259850561618805)
--(axis cs:0.979999959468842,0.049962043762207)
--(axis cs:0.947999954223633,-0.134039491415024)
--(axis cs:0.915999948978424,-0.292916357517242)
--(axis cs:0.883999943733215,-0.426429897546768)
--(axis cs:0.851999998092651,-0.531766712665558)
--(axis cs:0.819999992847443,-0.604436576366425)
--(axis cs:0.787999987602234,-0.639964938163757)
--(axis cs:0.755999982357025,-0.635309278964996)
--(axis cs:0.723999977111816,-0.589667439460754)
--(axis cs:0.691999912261963,-0.504617929458618)
--(axis cs:0.659999907016754,-0.383751332759857)
--(axis cs:0.627999901771545,-0.232107102870941)
--(axis cs:0.595999956130981,-0.0556027591228485)
--(axis cs:0.563999950885773,0.13930931687355)
--(axis cs:0.531999945640564,0.345812737941742)
--(axis cs:0.499999940395355,0.556771397590637)
--(axis cs:0.467999935150146,0.764747262001038)
--(axis cs:0.435999929904938,0.962083578109741)
--(axis cs:0.403999924659729,1.1411120891571)
--(axis cs:0.371999949216843,1.29448628425598)
--(axis cs:0.339999943971634,1.41562008857727)
--(axis cs:0.307999938726425,1.49910879135132)
--(axis cs:0.275999963283539,1.54107928276062)
--(axis cs:0.24399995803833,1.53936886787415)
--(axis cs:0.211999952793121,1.49358296394348)
--(axis cs:0.179999947547913,1.40519857406616)
--(axis cs:0.147999957203865,1.27785742282867)
--(axis cs:0.115999966859818,1.1179713010788)
--(axis cs:0.0839999616146088,0.935551404953003)
--(axis cs:0.0519999638199806,0.744957208633423)
--(axis cs:0.0199999660253525,0.5645672082901)
--(axis cs:-0.0120000317692757,0.413845837116241)
--(axis cs:-0.0440000295639038,0.307981014251709)
--(axis cs:-0.0760000348091125,0.254113435745239)
--(axis cs:-0.10800002515316,0.252056956291199)
--(axis cs:-0.140000015497208,0.296977400779724)
--(axis cs:-0.172000020742416,0.381446242332458)
--(axis cs:-0.204000025987625,0.496665835380554)
--(axis cs:-0.236000016331673,0.633264183998108)
--(axis cs:-0.26800000667572,0.782045543193817)
--(axis cs:-0.300000011920929,0.934599936008453)
--cycle;
\addlegendentry{$2\sigma$ confidence}
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      steelblue31119180}

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 -0.0409419648349285
0.111111111938953 0.667891800403595
0.222222223877907 1.28061735630035
0.333333343267441 0.940110445022583
0.444444447755814 0.478916764259338
0.555555582046509 -0.0743785798549652
0.666666626930237 -0.972533524036407
0.777777791023254 -0.910220146179199
0.888888895511627 -0.997552394866943
1 -0.158487573266029
};
\addlegendentry{Conditioned Data}
\addplot [semithick, steelblue31119180]
table {%
-0.300000011920929 -0.60244745016098
-0.26800000667572 -0.644212424755096
-0.236000016331673 -0.668025732040405
-0.204000025987625 -0.668787717819214
-0.172000020742416 -0.642094612121582
-0.140000015497208 -0.584744930267334
-0.10800002515316 -0.495235681533813
-0.0760000348091125 -0.374126672744751
-0.0440000295639038 -0.224273920059204
-0.0120000317692757 -0.0508408546447754
0.0199999660253525 0.138919115066528
0.0519999638199806 0.336087703704834
0.0839999616146088 0.530705690383911
0.115999966859818 0.712511539459229
0.147999957203865 0.871713161468506
0.179999947547913 0.999731779098511
0.211999952793121 1.0897912979126
0.24399995803833 1.13734030723572
0.275999963283539 1.14023733139038
0.307999938726425 1.09872925281525
0.339999943971634 1.01523220539093
0.371999949216843 0.893983840942383
0.403999924659729 0.740625977516174
0.435999929904938 0.561774969100952
0.467999935150146 0.364649534225464
0.499999940395355 0.156766891479492
0.531999945640564 -0.0542840957641602
0.563999950885773 -0.260998725891113
0.595999956130981 -0.456088542938232
0.627999901771545 -0.632609844207764
0.659999907016754 -0.784139156341553
0.691999912261963 -0.904996871948242
0.723999977111816 -0.990509033203125
0.755999982357025 -1.0373363494873
0.787999987602234 -1.04375743865967
0.819999992847443 -1.0099048614502
0.851999998092651 -0.937910079956055
0.883999943733215 -0.831888198852539
0.915999948978424 -0.697760581970215
0.947999954223633 -0.542908668518066
0.979999959468842 -0.375686645507812
1.01199996471405 -0.204836368560791
1.04399991035461 -0.0388674736022949
1.07599997520447 0.114538669586182
1.10799992084503 0.249035835266113
1.13999998569489 0.359976291656494
1.17199993133545 0.444602012634277
1.2039999961853 0.502068519592285
1.23599994182587 0.533283174037933
1.26800000667572 0.54062157869339
1.29999995231628 0.527558207511902
};
\addlegendentry{Mean}
\end{axis}

\end{tikzpicture}


==> plots/prior.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.573]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{tab10_blue}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.160000002756715, xmax=1.16000002510846,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3, ymax=3,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.4]
(axis cs:-0.100000001490116,2.35490489006042)
--(axis cs:-0.100000001490116,-2.35490489006042)
--(axis cs:-0.0142857134342194,-2.35490489006042)
--(axis cs:0.0714285746216774,-2.35490489006042)
--(axis cs:0.157142877578735,-2.35490489006042)
--(axis cs:0.242857158184052,-2.35490489006042)
--(axis cs:0.328571438789368,-2.35490489006042)
--(axis cs:0.414285749197006,-2.35490489006042)
--(axis cs:0.5,-2.35490489006042)
--(axis cs:0.585714280605316,-2.35490489006042)
--(axis cs:0.671428561210632,-2.35490489006042)
--(axis cs:0.757142901420593,-2.35490489006042)
--(axis cs:0.842857122421265,-2.35490489006042)
--(axis cs:0.928571462631226,-2.35490489006042)
--(axis cs:1.0142856836319,-2.35490489006042)
--(axis cs:1.10000002384186,-2.35490489006042)
--(axis cs:1.10000002384186,2.35490489006042)
--(axis cs:1.10000002384186,2.35490489006042)
--(axis cs:1.0142856836319,2.35490489006042)
--(axis cs:0.928571462631226,2.35490489006042)
--(axis cs:0.842857122421265,2.35490489006042)
--(axis cs:0.757142901420593,2.35490489006042)
--(axis cs:0.671428561210632,2.35490489006042)
--(axis cs:0.585714280605316,2.35490489006042)
--(axis cs:0.5,2.35490489006042)
--(axis cs:0.414285749197006,2.35490489006042)
--(axis cs:0.328571438789368,2.35490489006042)
--(axis cs:0.242857158184052,2.35490489006042)
--(axis cs:0.157142877578735,2.35490489006042)
--(axis cs:0.0714285746216774,2.35490489006042)
--(axis cs:-0.0142857134342194,2.35490489006042)
--(axis cs:-0.100000001490116,2.35490489006042)
--cycle;

\addlegendentry{$2\sigma$ confidence}
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      steelblue31119180}

\addplot [semithick, steelblue31119180]
table {%
-0.100000001490116 0
-0.0142857134342194 0
0.0714285746216774 0
0.157142877578735 0
0.242857158184052 0
0.328571438789368 0
0.414285749197006 0
0.5 0
0.585714280605316 0
0.671428561210632 0
0.757142901420593 0
0.842857122421265 0
0.928571462631226 0
1.0142856836319 0
1.10000002384186 0
};
\addlegendentry{Mean}
\end{axis}

\end{tikzpicture}


==> tikz/nonlinear_watertank_nonstandalone.tex <==
    
    \begin{tikzpicture}
        \def \factor{1.2}
        \def \noTank{2}

        \def \hT{\factor*3}% Höhe der Tanks
        \def \hR{\factor*1}% Höhe des Reservoirs
        
        \def \bT{\factor*1.2} % breite der Tanks
        \def \dT{\factor*0.9}   % Distanz zwischen den Tanks
        \def \d{-\factor*0.2}    % extra Breite am Rand
        \def \bR{5.3*\factor}     % Breite des Reservoirs
        
        \def \rohr{\factor*0.3} % Dicke der Rohre
        \def \v{\factor*0.5}%Ventil größe
        %\def \a{\dT-\v}
        \def \a{\factor*0.4} %dT - \v
        \def \b{\factor*0.1}
        \def \rV{\a *0.5} %Rohr auf dem Weg zum Ventil

        
    
    % Wasser
        %Abfluss V3 
        \fill[tab10_blue,  opacity=0.4] ({\d+\noTank*\dT+\noTank*\bT+\rV+\v},{\hR+\rohr}) -- ({\d+\noTank*\dT+\noTank*\bT+\rV+\v+\v},{\hR+\rohr})--
        ({\d+\noTank*\dT+\noTank*\bT+\rV+\v+\v},{\hR-\rohr}) --
        ({\d+\noTank*\dT+\noTank*\bT+\rV+\v+\v-\rohr},{\hR-\rohr}) --
        ({\d+\noTank*\dT+\noTank*\bT+\rV+\v+\v-\rohr},{\hR}) --
        ({\d+\noTank*\dT+\noTank*\bT+\v+\v-\rohr},{\hR}) --
        ({\d+\noTank*\dT+\noTank*\bT+\v+\v-\rohr},{\hR+\rohr});
        % Tank 1
        \fill[tab10_blue!40!white]    ({\dT +\d},\hR) -- 
                ({\dT +\d},{\hR+\hT*0.7}) --
                ({\dT +\d + \bT},{\hR+\hT*0.7}) -- 
                ({\dT +\d + \bT},{\hR+\rohr}) --
                ({\dT +\d + \bT +\rV},{\hR+\rohr}) --
                ({\dT +\d + \bT +\rV},{\hR}) --
                ({\dT +\d},\hR)
                ;
        % Tank 2
        \fill[tab10_blue!40!white]    ({\d+\dT+\bT+\dT-\rV},{\hR+\rohr}) --
                ({\d+\dT+\bT+\dT},{\hR+\rohr}) --
                ({\d+\dT+\bT+\dT},{\hR+ \hT*0.5}) --
                ({\d+\dT+\bT+\dT +\bT},{\hR+\hT*0.5}) --
                ({\d+\dT+\bT+\dT +\bT},{\hR+\rohr}) --
                ({\d+\dT+\bT+\dT +\bT+\rV},{\hR+\rohr}) --
                ({\d+\dT+\bT+\dT +\bT+\rV},{\hR}) --
                ({\d+\dT+\bT+\dT -\rV},{\hR}) --
                ({\d+\dT+\bT+\dT-\rV},{\hR+\rohr})
                ;
        %Reservoir
        \fill[tab10_blue!40!white] (0,0) rectangle ++(\bR ,{\hR*0.5});
        % Pumpe
        \fill[tab10_blue!40!white]     ({\b},{\rohr}) --
                    ({\b},{\rohr*2+\hR+\hT}) --
                    ({\b+\dT+\rohr},{\rohr*2+\hR+\hT}) --
                    ({\b+\dT+\rohr},{\hR+\hT-\rohr*0.5})--
                    ({\b+\dT},{\hR+\hT-\rohr*0.5}) --
                    ({\b+\dT},{\rohr+\hR+\hT}) --
                    ({\b+\rohr},{\rohr+\hR+\hT}) --
                    ({\b+\rohr},{\rohr}) --
                    ({\b},{\rohr});
        
    % Linien
        % Reservoir
        \draw[draw=black] (0,0) rectangle ++(\bR,\hR);
        % Tank 1
        \draw   ({\dT +\d},\hR) -- 
                ({\dT +\d},{\hR+\hT}) --
                ({\dT +\d + \bT},{\hR+\hT}) -- 
                ({\dT +\d + \bT},{\hR+\rohr}) --
                ({\dT +\d + \bT +\rV},{\hR+\rohr})
                ;
        % Tank 2
        \draw   ({\d+\dT+\bT+\dT-\rV},{\hR+\rohr}) --
                ({\d+\dT+\bT+\dT},{\hR+\rohr}) --
                ({\d+\dT+\bT+\dT},{\hR+ \hT}) --
                ({\d+\dT+\bT+\dT +\bT},{\hR+\hT}) --
                ({\d+\dT+\bT+\dT +\bT},{\hR+\rohr}) --
                ({\d+\dT+\bT+\dT +\bT+\rV},{\hR+\rohr})
                ;
        
        % Ventil 1
        \fill[black]    ({\d+\dT+\bT+\rV},{\hR-\b}) --                                        ({\d+\dT+\bT+\rV},{\hR+\rohr+\b}) -- 
                        ({\d+\dT+\bT+\rV+\v},{\hR-\b}) --
                        ({\d+\dT+\bT+\rV+\v},{\hR+\rohr+\b}) --
                        ({\d+\dT+\bT+\rV},{\hR-\b})
                        %node[anchor=south]{$V_{13}$};
                        ;
        \node at ({\d+\dT+\bT+\rV+\v*0.5},{\hR+\v+\b}) {\small $V_{12}$};
        % Ventil 2
        \fill[black]    ({\d+\dT+\bT+\rV+\bT+\dT},{\hR-\b}) --                                ({\d+\dT+\bT+\rV+\bT+\dT},{\hR+\rohr+\b}) -- 
                        ({\d+\dT+\bT+\rV+\v+\bT+\dT},{\hR-\b}) --
                        ({\d+\dT+\bT+\rV+\v+\bT+\dT},{\hR+\rohr+\b}) --
                        ({\d+\dT+\bT+\rV+\bT+\dT},{\hR-\b});
        \node at ({\d+2*\dT+2*\bT+\rV+\v*0.5},{\hR+\v+\b}) 
        {\small $V_{2R}$};
        
% Abfluss V3
        \draw[] ({\d+\noTank*\dT+\noTank*\bT+\rV+\v},{\hR+\rohr}) -- ({\d+\noTank*\dT+\noTank*\bT+\rV+\v+\v},{\hR+\rohr})--
        ({\d+\noTank*\dT+\noTank*\bT+\rV+\v+\v},{\hR-\rohr});
        \draw[] ({\d+\noTank*\dT+\noTank*\bT+\rV+\v+\v-\rohr},{\hR-\rohr}) --
                ({\d+\noTank*\dT+\noTank*\bT+\rV+\v+\v-\rohr},{\hR});
% Pumpe
        \draw[]     ({\b},{\rohr}) --
                    ({\b},{\rohr*2+\hR+\hT}) --
                    ({\b+\dT+\rohr},{\rohr*2+\hR+\hT}) --
                    ({\b+\dT+\rohr},{\hR+\hT-\rohr*0.5}) ;
        \draw[]     ({\b+\rohr},{\rohr}) --
                    ({\b+\rohr},{\rohr+\hR+\hT}) --
                    ({\b+\dT},{\rohr+\hR+\hT}) --
                    ({\b+\dT},{\hR+\hT-\rohr*0.5}) ;
                    
        %\node[pump] (1) at ({\b+\rohr*0.5},{\hR*2});
        \filldraw[fill=white,draw=black] ({\b+\rohr*0.5},{\hR*2}) circle (\v*0.5);                    
        \fill[black]    ({\b+\rohr*1.2},{\hR*2}) --
                        ({\rohr},{\hR*2+\v*0.3}) --
                        ({\rohr},{\hR*2-\v*0.3}) --
                        ({\b+\rohr*1.2},{\hR*2}) %node[anchor=east]{Pumpe 1};
                        coordinate (A);
                        
         %\node at (2*\d,{\hR*2})  (pump) {$Q_{Z1}$};
         %\node [left= of A] {$Q_{Z1}$};
         
         
         \node at ({\dT +\d + 0.5*\bT},\hR+0.9*\hT) {\small tank 1};
         \node at ({2*\dT +\d + 1.5*\bT},\hR+0.9*\hT) {\small tank 2};
         \node at ({\bR*0.5},{\hR*0.7}) {reservoir};
         
         \draw[-latex] ({\b+0.5*\rohr},{\hR*2+\rohr}) --          ({\b+0.5*\rohr},\hR*3);
         %node [anchor= north east ]{\small $Q$} ;
         
         \node at ({\d},{\hR*2.5}) {\small $u_1$} ;
         
         \draw[latex-latex] ({\d+\dT+0.5*\bT},{\hR}) --
                    ({\d+\dT+0.5*\bT},{\hR+0.7*\hT})
                    node [anchor = north east] {$x_1$};
        \draw[latex-latex] ({\d+2*\dT+1.5*\bT},{\hR}) --
                    ({\d+2*\dT+1.5*\bT},{\hR+0.5*\hT})
                    node [anchor = north east] {$x_2$};
        
        
        \draw[thin,dashed] ({\d+\noTank*\dT+1.5*\bT},{\hR+0.6*\hT}) ellipse ({0.5*\bT} and {\factor*0.1}) ;
        \node at  ({\d+\noTank*\dT+1.5*\bT},{\hR+0.7*\hT}) {\small $A$};
    \end{tikzpicture}

